Tuning PoW with Hybrid Expenditure

Proof of Work (PoW) is a Sybil-deterrence security mechanism. It introduces an external cost to a system by requiring computational effort to perform actions. However, since its inception, a central challenge was to tune this cost. Initial designs for deterring spam email and DoS attacks applied overhead equally to honest participants and attackers. Requiring too little effort did not deter attacks, whereas too much encumbered honest participation. This might be the reason it was never widely adopted. Nakamoto overcame this trade-off in Bitcoin by distinguishing desired from malicious behavior and introducing internal rewards for the former. This solution gained popularity in securing cryptocurrencies and using the virtual internally-minted tokens for rewards. However, in existing blockchain protocols the internal rewards fund (almost) the same value of external expenses. Thus, as the token value soars, so does the PoW expenditure. Bitcoin PoW, for example, already expends as much electricity as Colombia or Switzerland. This amount of resource-guzzling is unsustainable and hinders even wider adoption of these systems. In this work we present Hybrid Expenditure Blockchain (HEB), a novel PoW mechanism. HEB is a generalization of Nakamoto's protocol that enables tuning the external expenditure by introducing a complementary internal-expenditure mechanism. Thus, for the first time, HEB decouples external expenditure from the reward value. We show a practical parameter choice by which HEB requires significantly less external consumption compare to Nakamoto's protocol, its resilience against rational attackers is similar, and it retains the decentralized and permissionless nature of the system. Taking the Bitcoin ecosystem as an example, HEB cuts the electricity consumption by half.

==> censorship_resilience.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7342.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(309,960){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(309,1582){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(309,2205){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(309,2827){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(309,3450){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(309,4072){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(726,720){\makebox(0,0){\strut{}$2$}}%
      \put(1445,720){\makebox(0,0){\strut{}$4$}}%
      \put(2164,720){\makebox(0,0){\strut{}$6$}}%
      \put(2882,720){\makebox(0,0){\strut{}$8$}}%
      \put(3601,720){\makebox(0,0){\strut{}$10$}}%
      \put(4319,720){\makebox(0,0){\strut{}$12$}}%
      \put(5038,720){\makebox(0,0){\strut{}$14$}}%
      \put(5757,720){\makebox(0,0){\strut{}$16$}}%
      \put(6475,720){\makebox(0,0){\strut{}$18$}}%
      \put(7194,720){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-344,2531){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $ \protocolPropertyPermissiveness $}}}%
      \put(3780,336){\makebox(0,0){\strut{}\huge $ \factor $}}%
      \csname LTb\endcsname%%
      \put(5707,3777){\makebox(0,0)[l]{\strut{}\huge $ b_i =0.1$}}%
      \csname LTb\endcsname%%
      \put(5707,3437){\makebox(0,0)[l]{\strut{}\huge $ b_i =0.2$}}%
      \csname LTb\endcsname%%
      \put(5707,3097){\makebox(0,0)[l]{\strut{}\huge $ b_i =0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{censorship_resilience}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decentralization_analysis_200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7342.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(309,1135){\makebox(0,0)[r]{\strut{}$0.84$}}%
      \put(309,1484){\makebox(0,0)[r]{\strut{}$0.86$}}%
      \put(309,1833){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \put(309,2182){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(309,2532){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \put(309,2881){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \put(309,3230){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \put(309,3579){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \put(309,3928){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(367,720){\makebox(0,0){\strut{}$0$}}%
      \put(1732,720){\makebox(0,0){\strut{}$2$}}%
      \put(3098,720){\makebox(0,0){\strut{}$4$}}%
      \put(4463,720){\makebox(0,0){\strut{}$6$}}%
      \put(5829,720){\makebox(0,0){\strut{}$8$}}%
      \put(7194,720){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-689,2531){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $ \weightNormalizedNormalized{i} $ }}}%
      \put(3780,384){\makebox(0,0){\strut{}\huge $ \epochLength \cdot  10^{-3} $}}%
      \csname LTb\endcsname%%
      \put(4022,1557){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.05$}}%
      \csname LTb\endcsname%%
      \put(4022,1217){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.1$}}%
      \csname LTb\endcsname%%
      \put(5819,1557){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.2$}}%
      \csname LTb\endcsname%%
      \put(5819,1217){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decentralization_analysis_200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decentralization_analysis_factor_001000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7342.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(309,960){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \put(309,1444){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(309,1927){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \put(309,2411){\makebox(0,0)[r]{\strut{}$0.97$}}%
      \put(309,2894){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \put(309,3378){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \put(309,3861){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(919,720){\makebox(0,0){\strut{}$5$}}%
      \put(1608,720){\makebox(0,0){\strut{}$10$}}%
      \put(2298,720){\makebox(0,0){\strut{}$15$}}%
      \put(2987,720){\makebox(0,0){\strut{}$20$}}%
      \put(3677,720){\makebox(0,0){\strut{}$25$}}%
      \put(4367,720){\makebox(0,0){\strut{}$30$}}%
      \put(5056,720){\makebox(0,0){\strut{}$35$}}%
      \put(5746,720){\makebox(0,0){\strut{}$40$}}%
      \put(6435,720){\makebox(0,0){\strut{}$45$}}%
      \put(7125,720){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-689,2531){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $ \weightNormalizedNormalized{i} $ }}}%
      \put(3780,336){\makebox(0,0){\strut{}\huge $ \factor $}}%
      \csname LTb\endcsname%%
      \put(4068,3815){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.05$}}%
      \csname LTb\endcsname%%
      \put(4068,3475){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.1$}}%
      \csname LTb\endcsname%%
      \put(5865,3815){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.2$}}%
      \csname LTb\endcsname%%
      \put(5865,3475){\makebox(0,0)[l]{\strut{}\LARGE $ b_i =0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decentralization_analysis_factor_001000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> min_factor_for_honest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7342.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(309,960){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(309,1708){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(309,2457){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(309,3205){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(309,3953){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(367,720){\makebox(0,0){\strut{}$0$}}%
      \put(1732,720){\makebox(0,0){\strut{}$0.2$}}%
      \put(3098,720){\makebox(0,0){\strut{}$0.4$}}%
      \put(4463,720){\makebox(0,0){\strut{}$0.6$}}%
      \put(5829,720){\makebox(0,0){\strut{}$0.8$}}%
      \put(7194,720){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-171,2531){\rotatebox{-270}{\makebox(0,0){\strut{}\huge Minimal $ \factor $ }}}%
      \put(3780,384){\makebox(0,0){\strut{}\huge $ \posRatio $}}%
      \csname LTb\endcsname%%
      \put(985,3753){\makebox(0,0)[l]{\strut{}\huge $ b_i =0.1$}}%
      \csname LTb\endcsname%%
      \put(985,3413){\makebox(0,0)[l]{\strut{}\huge $ b_i =0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{min_factor_for_honest}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> taking_over_the_system.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7342.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(309,960){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(309,1587){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(309,2215){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(309,2842){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(309,3469){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(309,4097){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(367,720){\makebox(0,0){\strut{}$0$}}%
      \put(1732,720){\makebox(0,0){\strut{}$0.2$}}%
      \put(3098,720){\makebox(0,0){\strut{}$0.4$}}%
      \put(4463,720){\makebox(0,0){\strut{}$0.6$}}%
      \put(5829,720){\makebox(0,0){\strut{}$0.8$}}%
      \put(7194,720){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-401,2531){\rotatebox{-270}{\makebox(0,0){\strut{}\huge Required $ b_i $ }}}%
      \put(3780,384){\makebox(0,0){\strut{}\huge $ \posRatio $}}%
      \csname LTb\endcsname%%
      \put(6360,3676){\makebox(0,0)[l]{\strut{}\Huge $ \tfrac{1 - \posRatio}{2 - \posRatio} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{taking_over_the_system}}%
    \gplfronttext
  \end{picture}%
\endgroup

